Photonic lantern wavefront reconstruction in a multi-wavefront sensor single-conjugate adaptive optics system

Exoplanet direct imaging using adaptive optics (AO) is often limited by non-common path aberrations (NCPAs) and aberrations that are invisible to traditional pupil-plane wavefront sensors (WFSs). This can be remedied by focal-plane (FP) WFSs that characterize aberrations directly from a final science image. Photonic lanterns (PLs) can act as low-order FPWFSs with the ability to direct some light to downstream science instruments. Using a PL on the SEAL (Santa Cruz Extreme AO Laboratory) high-contrast imaging testbed, we demonstrate (1) linear ranges and (2) closed-loop control. Additionally, we simulate the use of the PL in a multi-wavefront sensor AO system, in which multiple WFSs feed back to the same common-path deformable mirror. Building on previous multi-WFS AO demonstrations on SEAL, we simulate a modulated pyramid WFS to sense aberrations of high spatial order and large amplitude, and the PL to sense low order aberrations including NCPAs. We assess adaptive optics performance in this setting using three different PL wavefront reconstruction algorithms. We also provide a new method to experimentally identify the propagation matrix of a PL, making advanced model-based algorithms practical. This work demonstrates the role of photonic technologies and multi-stage wavefront sensing in the context of extreme AO and high contrast imaging.

==> figures/blockdiag.tex <==
\begin{tikzpicture}[auto, node distance=3cm,>=latex', text width=2.2cm, align=center]
    \node [name=disturbance] {Atmospheric disturbance};
    \node [right of=disturbance, color=blue, node distance=5.5cm] (firststage) {Single-WFS configuration};
    \node [right of=firststage, color=red, opacity=0.75, node distance=4cm] (secondstage) {Double-WFS configuration};
    \node [sum, below of=disturbance, node distance=2cm, text width=0.5cm] (dm) {+};
    \node [draw, rectangle, below of=dm, node distance=2cm, minimum height=2em, minimum width=2em, text width=0.1cm, color=gray] (beamsplitter) {};
    \node [input, below right=1em and 1em of beamsplitter.center, anchor=center] (beamsplitterbr) {};
    \node [input, above left=1em and 1em of beamsplitter.center, anchor=center] (beamsplittertl) {};
    \node [input, below of=beamsplitter, node distance=2cm] (turn) {};
    \node [name=beamsplittertext, left of=beamsplitter, node distance=1.0cm] {Beam\\splitter};
    \node [block, minimum height=5em] (dmblock) at (dm) {};
    \node [above right=1.5em and 2em of dmblock.center, anchor=center] (dmtext) {DM};
    \node [block, right of=turn] (pl) {Photonic lantern};
    \node [block, right of=pl] (plrecon) {Lantern reconstructor};
    \node [block, right of=plrecon] (lpf) {Low pass filter};
    \node [block, right of=beamsplitter] (pywfs) {Pyramid WFS};
    \node [block, right of=pywfs,] (pyrecon) {Pyramid reconstructor};
    \node [input, right of=pyrecon, node distance=1.5cm] (pyswitch) {};
    \node [block, right of=pyswitch, node distance=1.5cm] (hpf) {High pass \\ filter};
    \node [input, above of=pyswitch, node distance=0.9cm] (turn4) {};
    \node [input, right of=hpf, node distance=1.4cm] (turn6) {};
    \node [input, right of=hpf, node distance=2.5cm] (hpfjoin) {};
    \node [input, above of=hpfjoin, node distance=0.9cm] (hpfjoinref) {};
    \node [input, left of=hpfjoinref, node distance=0.6325cm] (turn7) {};
    \node[input, below of=turn6, node distance=2cm] (lpfleftjoin) {};
    \node [input, below of=hpfjoin, node distance=2cm] (lpfjoin) {};
    \node [input, below of=turn7, node distance=2cm] (turn8) {};
    \node [sum, right of=hpf, text width=0.5cm, node distance=3.5cm] (sum2) {+};
    \node [input, right of=lpf, node distance=3.5cm] (turn2) {};
    \node [input, above of=sum2, node distance=2cm] (turn3) {};
    \node [gain, left of=turn3, shape border rotate=-180, text width=0.8cm, node distance=2.5cm] (gain) {Gain};
    \node [block, left of=gain, node distance=4.5cm] (integ) {Integrator};

    \filldraw (lpfjoin) circle (1pt);
    \filldraw (lpfleftjoin) circle (1pt);
    \filldraw (hpfjoin) circle (1pt);
    \filldraw (turn7) circle (1pt);
    \filldraw (turn6) circle (1pt);
    \filldraw (turn8) circle (1pt);

    \path[draw,->] (disturbance) -- (dm);
    \path[draw,->] (dm) -- (beamsplitter.center);
    \path[draw,-,color=gray] (beamsplittertl) -- (beamsplitterbr);
    \path[draw,->] (beamsplitter.center) -- (pywfs);
    \path[draw,->] (pywfs) -- (pyrecon);
    \path[draw,->] (pyrecon) -- (hpf);
    \path[draw,->] (hpfjoin) -- (sum2);
    \path[draw,-] (hpf) -- (turn6);
    \path[draw,-] (pyswitch) -- (turn4) -- (turn7);
    \path[draw,-] (beamsplitter.center) -- (turn);
    \path[draw,->] (turn) -- (pl);
    \path[draw,->] (pl) -- (plrecon);
    \path[draw,->] (plrecon) -- (lpf);
    \path[draw,-] (lpf) -- (lpfleftjoin);
    \path[draw,-] (lpfjoin) -- (turn2);
    \path[draw,->] (turn2) -- (sum2);
    \path[draw,-] (sum2) -- (turn3);
    \path[draw,->] (turn3) -- (gain);
    \path[draw,->] (gain) -- (integ);
    \path[draw,->] (integ) -- (dm) node[above, pos=0.95] {--};
    \path[draw,-,color=blue] (turn7) -- (hpfjoin);
    \path[->,color=red,opacity=0.75] (turn7) edge[bend right] (turn6);
    \path[draw,-,color=blue] (turn8) -- (lpfjoin);
    \path[->,color=red,opacity=0.75] (turn8) edge[bend right] (lpfleftjoin);
\end{tikzpicture}
